Electromagnetic spin-1 form-factor free of zero-modes

The electromagnetic current~$J^+$ for spin-1, is used here to extract the electromagnetic form-factors of a light-front constituent quark model. The charge ($G_0$), magnetic ($G_1$) and quadrupole $G_2$ form factors are calculated using different prescriptions known in the literature, for the combinations of the four independent matrix elements of the current between the polarisations states in the Drell-Yan frame. However, the results for some prescriptions relying only on the valence contribution breaks the rotational symmetry as they violate the angular condition. In the present work, we use some relations between the matrix elements of the electromagnetic current in order to eliminate the breaking of the rotational symmetry, by computing the zero-mode contributions to matrix elements resorting only to the valence ones.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

